Analysis of viscoelastic flow with a generalized memory and its exponential convergence to steady state

We investigate a viscoelastic flow model with a generalized memory, in which a weak-singular component is introduced in the exponential convolution kernel of classical viscoelastic flow equations that remains untreated in the literature. We prove the well-posedness and regularity of the solutions, based on which we prove the exponential convergence of the solutions to the steady state. The proposed model serves as an extension of classical viscoelastic flow equations by adding a dimension characterized by the power of the weak-singular kernel, and the derived results provide theoretical supports for designing numerical methods for both the considered equation and its steady state.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

